Softplus and Neural Architectures for Enhanced Negative Binomial INGARCH Modeling

The study addresses a significant gap in the literature by introducing the Softplus negative binomial Integer-valued Generalized Autoregressive Conditional Heteroskedasticity (sp NB- INGARCH) model and establishing its stationarity properties, alongside methodology for parameter estimation. Building upon this foundation, the Neural negative binomial INGARCH (neu - NB-INGARCH) model is proposed, designed to enhance predictive accuracy while accommodating moderate non-stationarity in count time series data. A simulation study and data analysis demonstrate the efficacy of the sp NB-INGARCH model, while the practical utility of the neu - NB - INGARCH model is showcased through a comprehensive analysis of a healthcare data. Additionally, a thorough literature review is presented, focusing on the application of neural networks in time series modeling, with particular emphasis on count time series. In short, this work contributes to advancing the theoretical understanding and practical application of neural network-based models in count time series forecasting.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccccc}
			\multicolumn{1}{l|}{}      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}           & \multicolumn{1}{l|}{}     & \multicolumn{4}{c|}{Mean of}                                                                                                                               & \multicolumn{4}{c|}{Abs. Bias of}                                                                                                                  & \multicolumn{4}{c}{MSE of}                                                                                                                        \\
			\multicolumn{1}{l|}{Model} & $\alpha_0$           & $\alpha_1$           & \multicolumn{1}{c|}{$\beta_1$} & \multicolumn{1}{c|}{$s$}  & \multicolumn{1}{c}{$\hat{\alpha}_0$} & \multicolumn{1}{c}{$\hat{\alpha}_1$} & \multicolumn{1}{c}{$\hat{\beta}_1$} & \multicolumn{1}{c|}{$\hat{n}$} & \multicolumn{1}{c}{$\hat{\alpha}_0$} & \multicolumn{1}{c}{$\hat{\alpha}_1$} & \multicolumn{1}{c}{$\hat{\beta}_1$} & \multicolumn{1}{c|}{$\hat{n}$} & \multicolumn{1}{c}{$\hat{\alpha}_0$} & \multicolumn{1}{c}{$\hat{\alpha}_1$} & \multicolumn{1}{c}{$\hat{\beta}_1$} & \multicolumn{1}{c}{$\hat{n}$} \\ \hline
			\multicolumn{17}{c}{$\mu=2.5$, $n=3$}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
			\multicolumn{1}{c|}{1}     & 0.75                 & 0.25                 & \multicolumn{1}{c|}{0.45}      & \multicolumn{1}{c|}{100}  & 1.002                                & 0.243                                & 0.562                                & \multicolumn{1}{c|}{3.700}            & 2.620                                & 0.051                                & 0.240                               & \multicolumn{1}{c|}{1.021}     & 0.930                                & 0.096                                & 0.347                               & 1.141                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 0.912                                & 0.248                                & 0.520                                & \multicolumn{1}{c|}{3.121}            & 1.654                                & 0.038                                & 0.066                               & \multicolumn{1}{c|}{1.016}     & 0.423                                & 0.094                                & 0.183                               & 0.545                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 0.780                                & 0.254                                & 0.453                                & \multicolumn{1}{c|}{3.078}            & 1.111                                & 0.016                                & 0.060                               & \multicolumn{1}{c|}{0.754}     & 0.290                                & 0.091                                & 0.161                               & 0.541                         \\ \hline
			\multicolumn{1}{c|}{2}     & 2                    & -0.25                & \multicolumn{1}{c|}{0.45}      & \multicolumn{1}{c|}{100}  & 2.062                                & -0.273                               & 0.507                                & \multicolumn{1}{c|}{3.776}            & 1.580                                & 0.012                                & 0.210                               & \multicolumn{1}{c|}{1.389}     & 0.946                                & 0.084                                & 0.361                               & 1.198                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 2.046                                & -0.259                               & 0.506                                & \multicolumn{1}{c|}{3.095}            & 0.900                                & 0.012                                & 0.067                               & \multicolumn{1}{c|}{0.557}     & 0.850                                & 0.062                                & 0.195                               & 0.480                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 2.013                                & -0.246                               & 0.451                                & \multicolumn{1}{c|}{3.083}            & 0.284                                & 0.010                                & 0.047                               & \multicolumn{1}{c|}{0.498}     & 0.438                                & 0.058                                & 0.151                               & 0.422                         \\ \hline
			\multicolumn{1}{c|}{3}     & 3                    & 0.25                 & \multicolumn{1}{c|}{-0.45}     & \multicolumn{1}{c|}{100}  & 3.013                                & 0.253                                & -0.464                               & \multicolumn{1}{c|}{3.781}            & 1.138                                & 0.063                                & 0.152                               & \multicolumn{1}{c|}{1.630}     & 1.853                                & 0.160                                & 0.351                               & 1.217                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 2.898                                & 0.250                                & -0.458                               & \multicolumn{1}{c|}{3.073}            & 0.038                                & 0.045                                & 0.053                               & \multicolumn{1}{c|}{0.501}     & 0.858                                & 0.101                                & 0.306                               & 0.504                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{1000} & 3.001                                & 0.248                                & -0.456                               & \multicolumn{1}{c|}{3.099}            & 0.017                                & 0.030                                & 0.005                               & \multicolumn{1}{c|}{0.094}     & 0.412                                & 0.092                                & 0.283                               & 0.474                         \\ \hline
			\multicolumn{1}{c|}{4}     & 4.25                 & -0.25                & \multicolumn{1}{c|}{-0.45}     & \multicolumn{1}{c|}{100}  & 3.916                                & -0.264                               & -0.308                               & \multicolumn{1}{c|}{3.762}            & 1.554                                & 0.011                                & 0.280                               & \multicolumn{1}{c|}{1.616}     & 1.531                                & 0.082                                & 0.328                               & 1.204                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 4.903                                & -0.259                               & -0.339                               & \multicolumn{1}{c|}{3.087}            & 1.359                                & 0.016                                & 0.210                               & \multicolumn{1}{c|}{0.446}     & 1.038                                & 0.068                                & 0.214                               & 0.439                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{1000} & 4.302                                & -0.254                               & -0.406                               & \multicolumn{1}{c|}{3.077}            & 0.272                                & 0.030                                & 0.150                               & \multicolumn{1}{c|}{0.353}     & 0.818                                & 0.057                                & 0.207                               & 0.402                         \\ \hline
			\multicolumn{1}{c|}{5}     & 0.75                 & 0.45                 & \multicolumn{1}{c|}{0.25}      & \multicolumn{1}{c|}{100}  & 1.015                                & 0.434                                & 0.364                                & \multicolumn{1}{c|}{3.732}            & 0.849                                & 0.137                                & 0.131                               & \multicolumn{1}{c|}{1.411}     & 0.526                                & 0.163                                & 0.214                               & 1.164                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 0.951                                & 0.454                                & 0.283                                & \multicolumn{1}{c|}{3.119}            & 0.178                                & 0.075                                & 0.108                               & \multicolumn{1}{c|}{0.806}     & 0.470                                & 0.138                                & 0.208                               & 0.612                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 0.754                                & 0.456                                & 0.248                                & \multicolumn{1}{c|}{3.032}            & 0.011                                & 0.019                                & 0.085                               & \multicolumn{1}{c|}{0.007}     & 0.394                                & 0.107                                & 0.200                               & 0.555                         \\ \hline
			\multicolumn{1}{c|}{6}     & 3                    & -0.45                & \multicolumn{1}{c|}{0.25}      & \multicolumn{1}{c|}{100}  & 5.698                                & -0.472                               & -0.334                               & \multicolumn{1}{c|}{3.730}            & 1.185                                & 0.026                                & 0.114                               & \multicolumn{1}{c|}{1.858}     & 0.698                                & 0.090                                & 0.267                               & 1.175                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 4.805                                & -0.466                               & -0.326                               & \multicolumn{1}{c|}{3.101}            & 1.071                                & 0.022                                & 0.107                               & \multicolumn{1}{c|}{0.512}     & 0.089                                & 0.076                                & 0.170                               & 0.470                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 2.941                                & -0.452                               & -0.294                               & \multicolumn{1}{c|}{3.085}            & 0.192                                & 0.013                                & 0.081                               & \multicolumn{1}{c|}{0.085}     & 0.007                                & 0.074                                & 0.150                               & 0.417                         \\ \hline
			\multicolumn{1}{c|}{7}     & 2                    & 0.45                 & \multicolumn{1}{c|}{-0.25}     & \multicolumn{1}{c|}{100}  & 3.251                                & 0.364                                & -0.297                               & \multicolumn{1}{c|}{3.765}            & 0.898                                & 0.177                                & 0.351                               & \multicolumn{1}{c|}{1.394}     & 0.639                                & 0.195                                & 0.326                               & 1.205                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 2.143                                & 0.436                                & -0.269                               & \multicolumn{1}{c|}{3.136}            & 0.542                                & 0.081                                & 0.219                               & \multicolumn{1}{c|}{1.166}     & 0.460                                & 0.128                                & 0.245                               & 0.556                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 1.925                                & 0.448                                & -0.255                               & \multicolumn{1}{c|}{3.083}            & 0.300                                & 0.018                                & 0.088                               & \multicolumn{1}{c|}{0.569}     & 0.063                                & 0.106                                & 0.228                               & 0.498                         \\ \hline
			\multicolumn{1}{c|}{8}     & 4.25                 & -0.45                & \multicolumn{1}{c|}{-0.25}     & \multicolumn{1}{c|}{100}  & 5.117                                & -0.435                               & -0.154                               & \multicolumn{1}{c|}{3.721}            & 0.734                                & 0.023                                & 0.156                               & \multicolumn{1}{c|}{0.948}     & 0.627                                & 0.090                                & 0.243                               & 1.171                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 4.829                                & -0.439                               & -0.227                               & \multicolumn{1}{c|}{3.084}            & 0.357                                & 0.017                                & 0.123                               & \multicolumn{1}{c|}{0.599}     & 1.133                                & 0.068                                & 0.178                               & 0.447                         \\
			\multicolumn{1}{l|}{}      & \multicolumn{1}{l}{} &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 4.092                                & -0.469                               & -0.273                               & \multicolumn{1}{c|}{3.078}            & 0.316                                & 0.014                                & 0.105                               & \multicolumn{1}{c|}{0.443}     & 1.758                                & 0.066                                & 0.174                               & 0.387                         \\ \hline
			\multicolumn{17}{c}{$\mu=10$, $n=3$}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
			\multicolumn{1}{c|}{9}     & 3                    & 0.25                 & \multicolumn{1}{c|}{0.45}      & \multicolumn{1}{c|}{100}  & 2.475                                & 0.250                                & 0.294                                & \multicolumn{1}{c|}{3.227}            & 2.385                                & 0.025                                & 0.144                               & \multicolumn{1}{c|}{0.509}     & 2.247                                & 0.087                                & 0.266                               & 0.571                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 3.010                                & 0.254                                & 0.522                                & \multicolumn{1}{c|}{3.139}            & 1.660                                & 0.023                                & 0.068                               & \multicolumn{1}{c|}{0.171}     & 0.446                                & 0.084                                & 0.179                               & 0.526                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 2.899                                & 0.247                                & 0.443                                & \multicolumn{1}{c|}{3.004}            & 0.884                                & 0.012                                & 0.064                               & \multicolumn{1}{c|}{0.096}     & 0.132                                & 0.079                                & 0.160                               & 0.467                         \\ \hline
			\multicolumn{1}{c|}{10}    & 8                    & -0.25                & \multicolumn{1}{c|}{0.45}      & \multicolumn{1}{c|}{100}  & 7.928                                & -0.264                               & 0.475                                & \multicolumn{1}{c|}{3.258}            & 1.834                                & 0.023                                & 0.143                               & \multicolumn{1}{c|}{1.913}     & 2.921                                & 0.065                                & 0.294                               & 0.537                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 8.043                                & -0.244                               & 0.494                                & \multicolumn{1}{c|}{3.101}            & 0.708                                & 0.010                                & 0.044                               & \multicolumn{1}{c|}{0.795}     & 2.120                                & 0.057                                & 0.148                               & 0.347                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 8.022                                & -0.265                               & 0.468                                & \multicolumn{1}{c|}{3.097}            & 0.446                                & 0.007                                & 0.042                               & \multicolumn{1}{c|}{0.538}     & 0.900                                & 0.048                                & 0.130                               & 0.305                         \\ \hline
			\multicolumn{1}{c|}{11}    & 12                   & 0.25                 & \multicolumn{1}{c|}{-0.45}     & \multicolumn{1}{c|}{100}  & 11.960                               & 0.248                                & -0.429                               & \multicolumn{1}{c|}{3.222}            & 1.516                                & 0.272                                & 0.143                               & \multicolumn{1}{c|}{1.566}     & 2.801                                & 0.087                                & 0.276                               & 0.546                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 12.078                               & 0.259                                & -0.430                               & \multicolumn{1}{c|}{3.159}            & 1.423                                & 0.127                                & 0.097                               & \multicolumn{1}{c|}{0.800}     & 1.073                                & 0.066                                & 0.120                               & 0.078                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{1000} & 12.008                               & 0.251                                & -0.437                               & \multicolumn{1}{c|}{3.106}            & 0.341                                & 0.012                                & 0.022                               & \multicolumn{1}{c|}{0.735}     & 0.877                                & 0.035                                & 0.046                               & 0.042                         \\ \hline
			\multicolumn{1}{c|}{12}    & 17                   & -0.25                & \multicolumn{1}{c|}{-0.45}     & \multicolumn{1}{c|}{100}  & 16.109                               & -0.256                               & -0.329                               & \multicolumn{1}{c|}{3.188}            & 1.546                                & 0.147                                & 0.147                               & \multicolumn{1}{c|}{0.855}     & 2.182                                & 0.364                                & 0.607                               & 1.239                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 17.321                               & -0.249                               & -0.416                               & \multicolumn{1}{c|}{3.010}            & 0.619                                & 0.128                                & 0.836                               & \multicolumn{1}{c|}{0.647}     & 1.381                                & 0.234                                & 0.488                               & 0.616                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{1000} & 17.230                               & -0.252                               & -0.421                               & \multicolumn{1}{c|}{3.507}            & 0.230                                & 0.008                                & 0.644                               & \multicolumn{1}{c|}{0.538}     & 1.164                                & 0.204                                & 0.249                               & 0.524                         \\ \hline
			\multicolumn{1}{c|}{13}    & 3                    & 0.45                 & \multicolumn{1}{c|}{0.25}      & \multicolumn{1}{c|}{100}  & 3.941                                & 0.310                                & 0.465                                & \multicolumn{1}{c|}{3.441}            & 1.169                                & 0.076                                & 0.170                               & \multicolumn{1}{c|}{0.535}     & 1.259                                & 0.164                                & 0.257                               & 0.755                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 3.575                                & 0.340                                & 0.416                                & \multicolumn{1}{c|}{3.252}            & 0.637                                & 0.060                                & 0.142                               & \multicolumn{1}{c|}{0.499}     & 0.926                                & 0.147                                & 0.234                               & 0.546                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 3.137                                & 0.429                                & 0.205                                & \multicolumn{1}{c|}{3.195}            & 0.114                                & 0.016                                & 0.050                               & \multicolumn{1}{c|}{0.275}     & 0.141                                & 0.099                                & 0.170                               & 0.541                         \\ \hline
			\multicolumn{1}{c|}{14}    & 12                   & -0.45                & \multicolumn{1}{c|}{0.25}      & \multicolumn{1}{c|}{100}  & 12.408                               & -0.513                               & 0.415                                & \multicolumn{1}{c|}{3.217}            & 0.306                                & 0.044                                & 0.130                               & \multicolumn{1}{c|}{0.627}     & 0.979                                & 0.102                                & 0.211                               & 0.574                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 12.349                               & -0.458                               & 0.309                                & \multicolumn{1}{c|}{3.018}            & 0.131                                & 0.017                                & 0.068                               & \multicolumn{1}{c|}{0.592}     & 0.315                                & 0.060                                & 0.205                               & 0.535                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 11.909                               & -0.454                               & 0.279                                & \multicolumn{1}{c|}{2.950}            & 0.096                                & 0.007                                & 0.052                               & \multicolumn{1}{c|}{0.521}     & 0.140                                & 0.055                                & 0.131                               & 0.346                         \\ \hline
			\multicolumn{1}{c|}{15}    & 8                    & 0.45                 & \multicolumn{1}{c|}{-0.25}     & \multicolumn{1}{c|}{100}  & 8.852                                & 0.306                                & -0.310                               & \multicolumn{1}{c|}{3.592}            & 1.533                                & 0.101                                & 0.422                               & \multicolumn{1}{c|}{0.517}     & 1.965                                & 0.167                                & 0.372                               & 0.858                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 8.425                                & 0.353                                & -0.282                               & \multicolumn{1}{c|}{3.239}            & 0.972                                & 0.051                                & 0.330                               & \multicolumn{1}{c|}{0.421}     & 1.422                                & 0.131                                & 0.315                               & 0.551                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 8.236                                & 0.434                                & -0.278                               & \multicolumn{1}{c|}{3.136}            & 0.437                                & 0.015                                & 0.062                               & \multicolumn{1}{c|}{0.179}     & 0.426                                & 0.095                                & 0.184                               & 0.530                         \\ \hline
			\multicolumn{1}{c|}{16}    & 17                   & -0.45                & \multicolumn{1}{c|}{-0.25}     & \multicolumn{1}{c|}{100}  & 16.584                               & -0.457                               & -0.177                               & \multicolumn{1}{c|}{3.198}            & 0.943                                & 0.054                                & 0.367                               & \multicolumn{1}{c|}{0.804}     & 0.916                                & 0.119                                & 0.322                               & 0.679                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 16.776                               & -0.437                               & -0.205                               & \multicolumn{1}{c|}{3.144}            & 0.540                                & 0.021                                & 0.146                               & \multicolumn{1}{c|}{0.529}     & 0.653                                & 0.062                                & 0.167                               & 0.374                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 17.085                               & -0.468                               & -0.231                               & \multicolumn{1}{c|}{3.048}            & 0.151                                & 0.008                                & 0.066                               & \multicolumn{1}{c|}{0.508}     & 0.357                                & 0.060                                & 0.163                               & 0.101                         \\ \hline
	\end{tabular}
\begin{tabular}{ccccccccccccccccc}
			\multicolumn{1}{l|}{}      & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{}           & \multicolumn{1}{l|}{}     & \multicolumn{4}{c|}{Mean of}                                                                                                                               & \multicolumn{4}{c|}{Abs. Bias of}                                                                                                                  & \multicolumn{4}{c}{MSE of}                                                                                                                        \\
			\multicolumn{1}{l|}{Model} & $\alpha_0$           & $\alpha_1$           & \multicolumn{1}{c|}{$\beta_1$} & \multicolumn{1}{c|}{$s$}  & \multicolumn{1}{c}{$\hat{\alpha}_0$} & \multicolumn{1}{c}{$\hat{\alpha}_1$} & \multicolumn{1}{c}{$\hat{\beta}_1$} & \multicolumn{1}{c|}{$\hat{n}$} & \multicolumn{1}{c}{$\hat{\alpha}_0$} & \multicolumn{1}{c}{$\hat{\alpha}_1$} & \multicolumn{1}{c}{$\hat{\beta}_1$} & \multicolumn{1}{c|}{$\hat{n}$} & \multicolumn{1}{c}{$\hat{\alpha}_0$} & \multicolumn{1}{c}{$\hat{\alpha}_1$} & \multicolumn{1}{c}{$\hat{\beta}_1$} & \multicolumn{1}{c}{$\hat{n}$} \\ \hline
			\multicolumn{17}{c}{$\mu=2.5$, $n=3$}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       \\ \hline
			\multicolumn{1}{c|}{1}     & 0.75                 & 0.25                 & \multicolumn{1}{c|}{0.45}      & \multicolumn{1}{c|}{100}  & 0.915                                & 0.217                                & 0.352                                & \multicolumn{1}{c|}{3.739}            & 0.698                                & 0.059                                & 0.193                               & \multicolumn{1}{c|}{1.177}     & 1.328                                & 0.117                                & 0.325                               & 1.270                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 0.761                                & 0.226                                & 0.435                                & \multicolumn{1}{c|}{3.102}            & 0.264                                & 0.054                                & 0.069                               & \multicolumn{1}{c|}{0.955}     & 0.961                                & 0.111                                & 0.187                               & 0.625                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 0.752                                & 0.248                                & 0.441                                & \multicolumn{1}{c|}{3.085}            & 0.008                                & 0.029                                & 0.057                               & \multicolumn{1}{c|}{0.404}     & 0.593                                & 0.097                                & 0.157                               & 0.603                         \\ \hline
			\multicolumn{1}{c|}{2}     & 2                    & -0.25                & \multicolumn{1}{c|}{0.45}      & \multicolumn{1}{c|}{100}  & 2.732                                & -0.280                               & 0.506                                & \multicolumn{1}{c|}{3.777}            & 0.763                                & 0.037                                & 0.167                               & \multicolumn{1}{c|}{0.808}     & 1.408                                & 0.079                                & 0.319                               & 1.242                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 2.683                                & -0.259                               & 0.499                                & \multicolumn{1}{c|}{3.108}            & 0.531                                & 0.022                                & 0.046                               & \multicolumn{1}{c|}{0.599}     & 0.972                                & 0.073                                & 0.154                               & 0.489                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 2.358                                & -0.248                               & 0.486                                & \multicolumn{1}{c|}{3.063}            & 0.098                                & 0.013                                & 0.040                               & \multicolumn{1}{c|}{0.077}     & 0.539                                & 0.062                                & 0.129                               & 0.438                         \\ \hline
			\multicolumn{1}{c|}{3}     & 3                    & 0.25                 & \multicolumn{1}{c|}{-0.45}     & \multicolumn{1}{c|}{100}  & 3.363                                & 0.222                                & -0.381                               & \multicolumn{1}{c|}{3.738}            & 0.965                                & 0.310                                & 0.661                               & \multicolumn{1}{c|}{0.748}     & 1.025                                & 0.111                                & 0.510                               & 1.260                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 3.206                                & 0.241                                & -0.394                               & \multicolumn{1}{c|}{3.248}            & 0.190                                & 0.240                                & 0.568                               & \multicolumn{1}{c|}{0.517}     & 0.748                                & 0.044                                & 0.465                               & 0.701                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{1000} & 3.053                                & 0.253                                & -0.423                               & \multicolumn{1}{c|}{3.145}            & 0.047                                & 0.037                                & 0.227                               & \multicolumn{1}{c|}{0.092}     & 0.620                                & 0.023                                & 0.326                               & 0.077                         \\ \hline
			\multicolumn{1}{c|}{4}     & 4.25                 & -0.25                & \multicolumn{1}{c|}{-0.45}     & \multicolumn{1}{c|}{100}  & 4.128                                & -0.264                               & -0.479                               & \multicolumn{1}{c|}{3.703}            & 1.792                                & 0.096                                & 0.583                               & \multicolumn{1}{c|}{1.401}     & 1.143                                & 0.161                                & 0.440                               & 1.221                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 4.146                                & -0.259                               & -0.463                               & \multicolumn{1}{c|}{3.283}            & 0.768                                & 0.073                                & 0.418                               & \multicolumn{1}{c|}{0.446}     & 0.876                                & 0.128                                & 0.348                               & 0.911                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{1000} & 4.022                                & -0.244                               & -0.450                               & \multicolumn{1}{c|}{3.090}            & 0.264                                & 0.004                                & 0.189                               & \multicolumn{1}{c|}{0.009}     & 0.747                                & 0.073                                & 0.280                               & 0.064                         \\ \hline
			\multicolumn{1}{c|}{5}     & 0.75                 & 0.45                 & \multicolumn{1}{c|}{0.25}      & \multicolumn{1}{c|}{100}  & 1.367                                & 0.421                                & 0.203                                & \multicolumn{1}{c|}{3.828}            & 1.743                                & 0.141                                & 0.155                               & \multicolumn{1}{c|}{1.565}     & 0.809                                & 0.193                                & 0.244                               & 1.335                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 0.974                                & 0.442                                & 0.221                                & \multicolumn{1}{c|}{3.101}            & 0.647                                & 0.127                                & 0.145                               & \multicolumn{1}{c|}{1.076}     & 0.607                                & 0.187                                & 0.242                               & 0.704                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 0.801                                & 0.468                                & 0.244                                & \multicolumn{1}{c|}{3.095}            & 0.175                                & 0.027                                & 0.076                               & \multicolumn{1}{c|}{0.102}     & 0.111                                & 0.116                                & 0.200                               & 0.675                         \\ \hline
			\multicolumn{1}{c|}{6}     & 3                    & -0.45                & \multicolumn{1}{c|}{0.25}      & \multicolumn{1}{c|}{100}  & 3.910                                & -0.436                               & 0.318                                & \multicolumn{1}{c|}{3.117}            & 1.385                                & 0.020                                & 0.086                               & \multicolumn{1}{c|}{1.209}     & 0..977                               & 0.081                                & 0.231                               & 1.210                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 3.442                                & -0.441                               & 0.316                                & \multicolumn{1}{c|}{3.067}            & 0.862                                & 0.020                                & 0.060                               & \multicolumn{1}{c|}{0.547}     & 0.670                                & 0.068                                & 0.147                               & 0.478                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 3.077                                & -0.466                               & 0.291                                & \multicolumn{1}{c|}{3.039}            & 0.293                                & 0.012                                & 0.054                               & \multicolumn{1}{c|}{0.531}     & 0.072                                & 0.060                                & 0.122                               & 0.388                         \\ \hline
			\multicolumn{1}{c|}{7}     & 2                    & 0.45                 & \multicolumn{1}{c|}{-0.25}     & \multicolumn{1}{c|}{100}  & 2.494                                & 0.466                                & -0.310                               & \multicolumn{1}{c|}{3.796}            & 1.699                                & 0.264                                & 0.451                               & \multicolumn{1}{c|}{1.041}     & 1.646                                & 0.260                                & 0.379                               & 1.267                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 2.354                                & 0.453                                & -0.299                               & \multicolumn{1}{c|}{3.194}            & 1.324                                & 0.201                                & 0.374                               & \multicolumn{1}{c|}{1.010}     & 0.600                                & 0.221                                & 0.351                               & 0.642                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 2.197                                & 0.432                                & -0.281                               & \multicolumn{1}{c|}{3.119}            & 0.867                                & 0.020                                & 0.074                               & \multicolumn{1}{c|}{0.661}     & 0.457                                & 0.104                                & 0.198                               & 0.285                         \\ \hline
			\multicolumn{1}{c|}{8}     & 4.25                 & -0.45                & \multicolumn{1}{c|}{-0.25}     & \multicolumn{1}{c|}{100}  & 4.465                                & -0.447                               & -0.334                               & \multicolumn{1}{c|}{3.173}            & 1.177                                & 0.021                                & 0.147                               & \multicolumn{1}{c|}{0.972}     & 1.375                                & 0.080                                & 0.199                               & 1.177                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 4.316                                & -0.461                               & -0.233                               & \multicolumn{1}{c|}{3.105}            & 1.002                                & 0.019                                & 0.144                               & \multicolumn{1}{c|}{0.610}     & 1.085                                & 0.069                                & 0.178                               & 0.491                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 4.260                                & -0.469                               & -0.247                               & \multicolumn{1}{c|}{3.002}            & 0.686                                & 0.011                                & 0.075                               & \multicolumn{1}{c|}{0.450}     & 0.560                                & 0.060                                & 0.158                               & 0.391                         \\ \hline
			\multicolumn{17}{c}{$\mu=10$, $n=3$}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ \hline
			\multicolumn{1}{c|}{9}     & 3                    & 0.25                 & \multicolumn{1}{c|}{0.45}      & \multicolumn{1}{c|}{100}  & 3.968                                & 0.286                                & 0.554                                & \multicolumn{1}{c|}{3.710}            & 1.584                                & 0.041                                & 0.165                               & \multicolumn{1}{c|}{0.800}     & 1.646                                & 0.119                                & 0.310                               & 0.644                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 3.255                                & 0.271                                & 0.537                                & \multicolumn{1}{c|}{3.366}            & 0.540                                & 0.037                                & 0.071                               & \multicolumn{1}{c|}{0.594}     & 0.677                                & 0.100                                & 0.187                               & 0.263                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 3.061                                & 0.254                                & 0.452                                & \multicolumn{1}{c|}{3.110}            & 0.175                                & 0.025                                & 0.066                               & \multicolumn{1}{c|}{0.285}     & 0.302                                & 0.099                                & 0.170                               & 0.070                         \\ \hline
			\multicolumn{1}{c|}{10}    & 8                    & -0.25                & \multicolumn{1}{c|}{0.45}      & \multicolumn{1}{c|}{100}  & 8.495                                & -0.253                               & 0.521                                & \multicolumn{1}{c|}{3.254}            & 1.137                                & 0.024                                & 0.171                               & \multicolumn{1}{c|}{0.972}     & 1.160                                & 0.170                                & 0.331                               & 1.087                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 8.208                                & -0.368                               & 0.613                                & \multicolumn{1}{c|}{3.162}            & 0.381                                & 0.016                                & 0.122                               & \multicolumn{1}{c|}{0.304}     & 0.568                                & 0.163                                & 0.261                               & 0.943                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 8.070                                & -0.368                               & 0.653                                & \multicolumn{1}{c|}{3.104}            & 0.040                                & 0.006                                & 0.110                               & \multicolumn{1}{c|}{0.167}     & 0.176                                & 0.096                                & 0.251                               & 0.646                         \\ \hline
			\multicolumn{1}{c|}{11}    & 12                   & 0.25                 & \multicolumn{1}{c|}{-0.45}     & \multicolumn{1}{c|}{100}  & 12.440                               & 0.236                                & -0.420                               & \multicolumn{1}{c|}{3.348}            & 0.652                                & 0.319                                & 0.837                               & \multicolumn{1}{c|}{0.837}     & 1.316                                & 0.195                                & 0.521                               & 0.813                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 12.333                               & 0.243                                & -0.437                               & \multicolumn{1}{c|}{3.120}            & 0.381                                & 0.316                                & 0.808                               & \multicolumn{1}{c|}{0.608}     & 0.320                                & 0.126                                & 0.238                               & 0.299                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{1000} & 12.189                               & 0.244                                & -0.449                               & \multicolumn{1}{c|}{3.047}            & 0.115                                & 0.117                                & 0.562                               & \multicolumn{1}{c|}{0.480}     & 0.140                                & 0.031                                & 0.105                               & 0.130                         \\ \hline
			\multicolumn{1}{c|}{12}    & 17                   & -0.25                & \multicolumn{1}{c|}{-0.45}     & \multicolumn{1}{c|}{100}  & 16.548                               & -0.225                               & -0.415                               & \multicolumn{1}{c|}{3.150}            & 0.988                                & 0.157                                & 0.582                               & \multicolumn{1}{c|}{1.145}     & 1.186                                & 0.241                                & 0.659                               & 0.908                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 16.998                               & -0.237                               & -0.429                               & \multicolumn{1}{c|}{3.034}            & 0.167                                & 0.155                                & 0.422                               & \multicolumn{1}{c|}{0.098}     & 0.291                                & 0.057                                & 0.177                               & 0.439                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{1000} & 17.053                               & -0.248                               & -0.466                               & \multicolumn{1}{c|}{3.080}            & 0.013                                & 0.134                                & 0.047                               & \multicolumn{1}{c|}{0.060}     & 0.012                                & 0.008                                & 0.016                               & 0.110                         \\ \hline
			\multicolumn{1}{c|}{13}    & 3                    & 0.45                 & \multicolumn{1}{c|}{0.25}      & \multicolumn{1}{c|}{100}  & 3.979                                & 0.418                                & 0.220                                & \multicolumn{1}{c|}{3.188}            & 1.284                                & 0.087                                & 0.180                               & \multicolumn{1}{c|}{0.660}     & 1.612                                & 0.177                                & 0.270                               & 0.887                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 3.463                                & 0.439                                & 0.244                                & \multicolumn{1}{c|}{3.360}            & 1.108                                & 0.075                                & 0.164                               & \multicolumn{1}{c|}{0.372}     & 0.431                                & 0.168                                & 0.261                               & 0.721                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 3.124                                & 0.448                                & 0.248                                & \multicolumn{1}{c|}{3.074}            & 1.269                                & 0.027                                & 0.075                               & \multicolumn{1}{c|}{0.237}     & 0.321                                & 0.115                                & 0.197                               & 0.591                         \\ \hline
			\multicolumn{1}{c|}{14}    & 12                   & -0.45                & \multicolumn{1}{c|}{0.25}      & \multicolumn{1}{c|}{100}  & 12.316                               & -0.543                               & 0.457                                & \multicolumn{1}{c|}{3.544}            & 1.534                                & 0.064                                & 0.241                               & \multicolumn{1}{c|}{0.577}     & 1.964                                & 0.149                                & 0.348                               & 1.189                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{500}  & 12.017                               & -0.441                               & 0.308                                & \multicolumn{1}{c|}{3.214}            & 0.628                                & 0.059                                & 0.166                               & \multicolumn{1}{c|}{0.249}     & 1.824                                & 0.135                                & 0.268                               & 0.699                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 11.866                               & -0.469                               & 0.462                                & \multicolumn{1}{c|}{3.084}            & 0.064                                & 0.014                                & 0.087                               & \multicolumn{1}{c|}{0.051}     & 1.317                                & 0.072                                & 0.225                               & 0.560                         \\ \hline
			\multicolumn{1}{c|}{15}    & 8                    & 0.45                 & \multicolumn{1}{c|}{-0.25}     & \multicolumn{1}{c|}{100}  & 8.578                                & 0.393                                & -0.157                               & \multicolumn{1}{c|}{3.183}            & 0.725                                & 0.145                                & 0.476                               & \multicolumn{1}{c|}{0.809}     & 0.979                                & 0.202                                & 0.414                               & 1.135                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 8.172                                & 0.407                                & -0.223                               & \multicolumn{1}{c|}{3.085}            & 0..511                               & 0.084                                & 0.394                               & \multicolumn{1}{c|}{0.663}     & 0.537                                & 0.162                                & 0.364                               & 0.920                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 7.974                                & 0.422                                & -0.250                               & \multicolumn{1}{c|}{3.010}            & 0.192                                & 0.035                                & 0.213                               & \multicolumn{1}{c|}{0.432}     & 0.237                                & 0.132                                & 0.291                               & 0.593                         \\ \hline
			\multicolumn{1}{c|}{16}    & 17                   & -0.45                & \multicolumn{1}{c|}{-0.25}     & \multicolumn{1}{c|}{100}  & 16.668                               & -0.578                               & -0.290                               & \multicolumn{1}{c|}{3.206}            & 0.803                                & 0.074                                & 0.491                               & \multicolumn{1}{c|}{0.593}     & 1.606                                & 0.157                                & 0.416                               & 0.697                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{l|}{}          & \multicolumn{1}{c|}{500}  & 16.712                               & -0.539                               & -0.264                               & \multicolumn{1}{c|}{3.191}            & 0.613                                & 0.056                                & 0.351                               & \multicolumn{1}{c|}{0.225}     & 1.333                                & 0.125                                & 0.317                               & 0.563                         \\
			\multicolumn{1}{c|}{}      &                      &                      & \multicolumn{1}{c|}{}          & \multicolumn{1}{c|}{1000} & 16.907                               & -0.451                               & -0.240                               & \multicolumn{1}{c|}{3.071}            & 0.290                                & 0.016                                & 0.124                               & \multicolumn{1}{c|}{0.051}     & 0.682                                & 0.073                                & 0.204                               & 0.169                         \\ \hline
	\end{tabular}
